SLAI T-Rex-V2: Full-Stack Post-Training, RL Infrastructure, and Agentic Modeling for Operations Research on Ascend SuperPOD

Solving practical operations research (OR) problems requires translating ambiguous natural-language descriptions into exact mathematical formulations and executable solver code. We present SLAI T-Rex-V2, an OR modeling system built on DeepSeek-V4-Flash and Huawei Ascend SuperPOD. Guided by failure modes surfaced through repeated base-model sampling, we construct a solver-verified data synthesis pipeline and post-train SLAI T-Rex-V2 via cold-start SFT and multi-stage reinforcement learning. On our expert-curated SLAI-OR-Bench and SLAI-OR-Bench-Hard benchmarks, single-turn accuracy improves from 38.26% to 50.86% (+5.82 and +6.59 points over GPT-6.1-Sol and Claude Opus 5.5) and from 26.88% to 35.89%, slightly surpassing single-draw frontier baselines. Beyond single-turn generation, pairing the base model with a lightweight solver-in-the-loop agent harness lifts SLAI-OR-Bench-Hard accuracy to 40.86%, reaching 49.46% with reusable general OR skills and 55.48% with benchmark-tailored priors. To sustain efficient and stable MoE reinforcement learning on Ascend, we further prevent training-inference numerical drift from triggering RL collapse, cut rollout token generation by 82.5% through calibrated trajectory reuse, accelerate low-concurrency OR serving with native multi-token prediction, and scale agentic RL for NPU kernel optimization.

==> figures/slai_overview.tikz.tex <==
% Two-layer overview for the SLAI T-Rex Part II report.
% Figure fragment: no document class, preamble, caption, or figure environment.
% Required in the host preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta}
% Native size: approximately 152 mm x 83 mm.
% The host report's slai.sty selects Helvetica for \sffamily.
% All colors and drawing styles are scoped to this figure.
\begingroup
\definecolor{ovBerry}{HTML}{B34A78}
\definecolor{ovTeal}{HTML}{008B6A}
\definecolor{ovInk}{HTML}{132B53}
\definecolor{ovMuted}{HTML}{60748C}
\definecolor{ovPale}{HTML}{EAF6FA}
\definecolor{ovLine}{HTML}{C5E0E8}
\begin{tikzpicture}[
  x=1mm,y=1mm,
  line cap=round,line join=round,
  font=\sffamily\fontsize{8}{9.6}\selectfont,
  ovtitle/.style={text=ovInk,font=\sffamily\bfseries\fontsize{8.6}{10.2}\selectfont},
  ovnote/.style={text=ovMuted,font=\sffamily\fontsize{7}{8.4}\selectfont},
  ovstage/.style={
    draw=ovTeal!75,fill=white,line width=0.55pt,
    rounded corners=1.5pt,minimum height=9mm,text width=14.2mm,
    align=center,inner sep=0pt,outer sep=0pt,
    text=ovInk,font=\sffamily\bfseries\fontsize{7.1}{8.6}\selectfont
  },
  ovaction/.style={ovstage,minimum height=7.8mm,text width=17.5mm},
  ovflow/.style={draw=ovBerry,line width=0.8pt,-{Stealth[length=1.55mm,width=1.1mm]}},
  ovfeedback/.style={draw=ovTeal,line width=0.65pt,-{Stealth[length=1.35mm,width=1mm]}},
  ovsupport/.style={draw=ovMuted!75,line width=0.75pt,dash pattern=on 2.4pt off 2pt,
    -{Stealth[length=1.7mm,width=1.15mm]}},
  ovinfrahead/.style={text=ovInk,align=center,inner sep=0pt,
    font=\sffamily\bfseries\fontsize{7.5}{8.8}\selectfont},
  ovinfranote/.style={text=ovMuted,align=center,inner sep=0pt,
    font=\sffamily\fontsize{7}{8.5}\selectfont}
]
\path[use as bounding box] (-0.3,-0.3) rectangle (152.3,83.3);

% Layer 1: two separately evaluated routes, with no sequential link between them.
\path[draw=ovLine,fill=ovPale!32,line width=0.7pt,rounded corners=2.5mm]
  (0,39) rectangle (152,83);
\path[fill=ovBerry,rounded corners=2.5mm] (0,74) rectangle (152,83);
\path[fill=ovBerry] (0,74) rectangle (152,78);
\node[text=white,font=\sffamily\bfseries\fontsize{10}{12}\selectfont]
  at (76,78.5) {OR Learning and Agentic Execution};

% Left panel: solver-grounded parameter learning.
\path[draw=ovLine,fill=white,line width=0.55pt,rounded corners=2mm]
  (3,42) rectangle (75,71.5);
\node[ovtitle] at (39,67.2) {Solver-Grounded Post-Training};
\node[ovnote] at (39,62.5) {Diagnosis-guided, solver-verified supervision};
\node[ovstage] (ovdata) at (13.8,53.4) {Verified\\OR Data};
\node[ovstage] (ovsft) at (30.5,53.4) {Cold-Start\\SFT};
\node[ovstage] (ovchat) at (47.2,53.4) {Chat\\GRPO};
\node[ovstage] (ovthink) at (63.9,53.4) {Thinking\\GRPO};
\draw[ovflow] (ovdata.east) -- (ovsft.west);
\draw[ovflow] (ovsft.east) -- (ovchat.west);
\draw[ovflow] (ovchat.east) -- (ovthink.west);
\node[ovnote,font=\sffamily\fontsize{6.8}{8.2}\selectfont]
  at (39,45.4) {Initialization: DeepSeek-V4-Flash-0731 (Base)};

% Right panel: a compact runtime with event-driven OR skills.
\path[draw=ovLine,fill=white,line width=0.55pt,rounded corners=2mm]
  (77,42) rectangle (149,71.5);
\node[ovtitle] at (113,67.2) {Agentic OR Execution};
\node[ovnote] at (113,62.5) {Lightweight harness + modular OR skills};
\node[ovaction] (ovform) at (91,55.0) {Formulate};
\node[ovaction] (ovexec) at (113,55.0) {Execute};
\node[ovaction] (ovverify) at (135,55.0) {Verify};
\draw[ovflow] (ovform.east) -- (ovexec.west);
\draw[ovflow] (ovexec.east) -- (ovverify.west);
\draw[ovfeedback] (ovverify.south) -- (135,48.6) -- (91,48.6) -- (ovform.south);
\node[text=ovTeal,fill=white,inner xsep=1mm,inner ysep=0.25mm,
  font=\sffamily\fontsize{6.7}{8.1}\selectfont]
  at (113,48.6) {Feedback and revision};
\node[ovnote,font=\sffamily\fontsize{6.8}{8.2}\selectfont]
  at (113,45.2) {Base model with tools and runtime verification};

% The dashed relation denotes systems support and optimization studies.
\draw[ovsupport] (39,32.4) -- (39,38.4);
\draw[ovsupport] (113,32.4) -- (113,38.4);
\node[ovnote] at (76,35.5) {Systems support};

% Layer 2: the four infrastructure directions.
\path[draw=ovTeal!65,fill=ovPale!58,line width=0.7pt,rounded corners=2.5mm]
  (0,0) rectangle (152,32);
\node[anchor=west,text=ovTeal,font=\sffamily\bfseries\fontsize{8.3}{10}\selectfont]
  at (4,27.2) {INFRASTRUCTURE FOR EXECUTION-IN-THE-LOOP RL};
\foreach \x in {3,40,77,114}{
  \path[draw=ovLine,fill=white,line width=0.55pt,rounded corners=1.6mm]
    (\x,8) rectangle (\x+35,22.5);
}
\node[ovinfrahead] at (20.5,18.9) {Trajectory Reuse};
\node[ovinfranote] at (20.5,12.3) {Advantage recalibration\\and verified-sample reuse};

\node[ovinfrahead] at (57.5,18.5) {Training--Inference\\Consistency};
\node[ovinfranote] at (57.5,11.8) {Numerical diagnosis\\and alignment};

\node[ovinfrahead] at (94.5,18.9) {Native MTP};
\node[ovinfranote] at (94.5,12.3) {Draft prediction\\and speculative decoding};

\node[ovinfrahead] at (131.5,18.5) {Agentic Kernel\\Optimization};
\node[ovinfranote] at (131.5,11.8) {Intermediate feedback\\and asynchronous updates};

\draw[ovLine,line width=0.5pt] (4,6) -- (148,6);
\node[text=ovInk,font=\sffamily\fontsize{7}{8.4}\selectfont]
  at (76,3.1) {\textbf{Huawei Ascend SuperPOD}\quad\textbullet\quad Training, inference, and execution infrastructure};
\end{tikzpicture}
\endgroup


==> figures/synthesis_pipeline.tex <==
% Editable vector diagram: reference palette, two-panel publication layout.
% Requires TikZ and arrows.meta. Drawn at its final width of 160 mm.
\begingroup
\definecolor{spBerry}{HTML}{B44677}
\definecolor{spTeal}{HTML}{008B6A}
\definecolor{spInk}{HTML}{132B53}
\definecolor{spMuted}{HTML}{60748C}
\definecolor{spPale}{HTML}{EAF6FA}
\definecolor{spShadow}{HTML}{D2EBF3}
\definecolor{spLine}{HTML}{C5E0E8}
\begin{tikzpicture}[
 x=0.90mm,y=0.90mm,line cap=round,line join=round,
 font=\sffamily\fontsize{8.5}{10.2}\selectfont,
 flow/.style={draw=spBerry,line width=1.1pt,-{Stealth[length=2mm,width=1.5mm]}},
 fork/.style={draw=spBerry,line width=0.85pt,-{Stealth[length=1.4mm,width=1.1mm]}},
 title/.style={anchor=west,inner sep=0pt,text=spBerry,font=\sffamily\bfseries\fontsize{9.7}{11.5}\selectfont},
 body/.style={anchor=west,inner sep=0pt,text=spInk},
 note/.style={inner sep=0pt,text=spMuted,font=\sffamily\fontsize{8.1}{9.8}\selectfont},
 card/.style={draw=spTeal,fill=white,line width=0.75pt,rounded corners=6pt}
]
\path[use as bounding box] (0,-7) rectangle (160,99);

% Two purposeful regions replace the old stack of full-width bars.
\path[draw=spLine,fill=spPale!28,line width=0.5pt,rounded corners=4pt] (0,-6) rectangle (102,89);
\path[draw=spLine,fill=spPale!28,line width=0.5pt,rounded corners=4pt] (109,-6) rectangle (160,89);
\path[fill=spBerry,rounded corners=2pt] (0,91) rectangle (102,98);
\path[fill=spBerry,rounded corners=2pt] (109,91) rectangle (160,98);
\node[text=white,font=\sffamily\bfseries\fontsize{10.3}{12}\selectfont] at (51,94.5) {Label-guided data synthesis};
\node[text=white,font=\sffamily\bfseries\fontsize{9.5}{11}\selectfont] at (134.5,94.5) {Sampling and routing};

% A -> B -> C -> D follows one U-shaped path, ending beside the record store.
\foreach \x/\y/\letter/\name in {3/50/A/Parent Pool,3/0/B/Sampling,55/0/C/Generation,55/50/D/Gating}{
 \path[fill=spShadow,rounded corners=6pt] (\x+0.65,\y-0.7) rectangle (\x+44.65,\y+35.3);
 \path[card] (\x,\y) rectangle (\x+44,\y+36);
 \node[circle,fill=spBerry,text=white,minimum size=4.8mm,inner sep=0pt,font=\sffamily\bfseries\fontsize{9.2}{10.5}\selectfont] at (\x+5.2,\y+30.5) {\letter};
 \node[title] at (\x+9.5,\y+30.5) {\name};
 \draw[spTeal,line width=0.55pt] (\x+3,\y+25.6) -- (\x+41,\y+25.6);
 \foreach \dy in {19.5,13.6,7.7}{\fill[spTeal] (\x+4.1,\y+\dy) circle[radius=0.32mm];}
}
\node[body] at (10,69.5) {Seed problems};
\node[body] at (10,63.6) {Labels + metadata};
\node[body] at (10,57.7) {Fixed pool; no feedback};
\node[body] at (10,19.5) {Parent + mutation dims};
\node[body] at (10,13.6) {Structural operators};
\node[body] at (10,7.7) {Candidate plan};
\node[body] at (62,19.5) {LLM inference endpoint};
\node[body] at (62,13.6) {Semantic plan};
\node[body] at (62,7.7) {Problem $\to$ FlatMILP};
\node[body] at (62,69.5) {Code $\to$ COPT};
\node[body] at (62,63.6) {Returned objective (GT)};
\node[body] at (62,57.7) {Rules / neighbors / quota};
\draw[flow] (25,49.3) -- (25,36.7);
\draw[flow] (47.7,18) -- (54.3,18);
\draw[flow] (77,36.7) -- (77,49.3);

% Accepted records: a compact native vector cylinder.
\path[fill=spShadow] (114.65,76.3) -- (114.65,62.3)
 .. controls (114.65,58.3) and (155.65,58.3) .. (155.65,62.3)
 -- (155.65,76.3) .. controls (155.65,80.3) and (114.65,80.3) .. cycle;
\path[fill=white] (114,63) rectangle (155,77);
\path[draw=spTeal,fill=white,line width=0.8pt] (114,77) -- (114,63)
 .. controls (114,59) and (155,59) .. (155,63) -- (155,77);
\draw[draw=spTeal,fill=white,line width=0.8pt] (134.5,77) ellipse[x radius=20.5mm,y radius=3mm];
\node[text=spBerry,font=\sffamily\bfseries\fontsize{9.4}{11}\selectfont] at (134.5,71.5) {Accepted records};
\node[text=spInk,font=\sffamily\fontsize{8.3}{10}\selectfont] at (134.5,67) {Problem + GT + code};
\node[note] at (134.5,62.9) {Verification evidence};
\draw[flow] (99.7,68.8) -- (113.3,68.8);

% The shared base-model stage determines both nonexclusive training uses.
\path[fill=spShadow,rounded corners=5pt] (113.65,33.3) rectangle (156.65,54.3);
\path[card] (113,34) rectangle (156,55);
\node[text=spBerry,font=\sffamily\bfseries\fontsize{9.2}{11}\selectfont] at (134.5,49.7) {Base-model sampling};
\draw[spTeal,line width=0.5pt] (116,45.7) -- (153,45.7);
\node[text=spInk,font=\sffamily\fontsize{8.4}{10}\selectfont] at (134.5,41.9) {Run code / compare GT};
\node[text=spInk,font=\sffamily\fontsize{8.4}{10}\selectfont] at (134.5,37.7) {acc + verified fallback};
\draw[flow] (134.5,59.3) -- (134.5,55.3);

% Parallel output nodes share a side fork, not a decision diamond.
\foreach \y in {17,-3}{
 \path[fill=spShadow,rounded corners=4pt] (113.55,\y-0.6) rectangle (154.55,\y+12.4);
 \path[draw=spTeal,fill=white,line width=0.7pt,rounded corners=4pt] (113,\y) rectangle (154,\y+13);
}
\node[title,font=\sffamily\bfseries\fontsize{9.4}{11}\selectfont] at (115.5,25.3) {RL};
\node[body,font=\sffamily\fontsize{8.5}{10}\selectfont] at (125.5,25.3) {Problem + GT};
\node[note,anchor=west] at (115.5,20.8) {Selected verified prompts};
\node[title,font=\sffamily\bfseries\fontsize{9.4}{11}\selectfont] at (115.5,5.3) {SFT};
\node[body,font=\sffamily\fontsize{8.2}{10}\selectfont] at (125.5,5.3) {Problem + trajectory};
\node[note,anchor=west] at (115.5,0.8) {Verified / revised traces};
\draw[draw=spBerry,line width=0.85pt] (156.3,43.5) -- (157.8,43.5) -- (157.8,3.5);
\draw[fork] (157.8,23.5) -- (154.3,23.5);
\draw[fork] (157.8,3.5) -- (154.3,3.5);
\end{tikzpicture}
\endgroup


==> figures/train_infer_consistency_flow.tikz.tex <==
% Progressive diagnosis and alignment workflow for training--inference consistency (Section 4.2).
% Native size: 159 mm x 102.2 mm (~1.0 \linewidth, so \resizebox{\linewidth}{!}{...} scales ~1:1).
% Preserves 100% of the wording, visual hierarchy, color palette, and control-flow topology
% of figures/train_infer_consistency_flow_v2.pdf with full-size readable typography.
\begingroup
\definecolor{tiBlue}{HTML}{1B569E}
\definecolor{tiAmber}{HTML}{9A5B13}
\definecolor{tiAmberBg}{HTML}{FDF4E3}
\definecolor{tiTeal}{HTML}{0E6E5E}
\definecolor{tiTealBg}{HTML}{E7F6F2}
\definecolor{tiBorder}{HTML}{D5DCE4}
\definecolor{tiSlate}{HTML}{687789}
\definecolor{tiInk}{HTML}{111827}
\begin{tikzpicture}[
  x=1mm,y=1mm,
  line cap=round,line join=round,
  font=\sffamily\fontsize{8.0}{9.8}\selectfont,
  arrSlate/.style={draw=tiSlate,line width=0.65pt,-{Stealth[length=1.6mm,width=1.15mm]}},
  arrBlue/.style={draw=tiBlue,line width=0.68pt,-{Stealth[length=1.6mm,width=1.15mm]}},
  arrBlueDash/.style={draw=tiBlue,line width=0.68pt,dash pattern=on 2.6pt off 1.9pt,-{Stealth[length=1.6mm,width=1.15mm]}},
  arrAmber/.style={draw=tiAmber,line width=0.72pt,-{Stealth[length=1.6mm,width=1.15mm]}},
  arrAmberDash/.style={draw=tiAmber,line width=0.68pt,dash pattern=on 2.6pt off 1.9pt,-{Stealth[length=1.6mm,width=1.15mm]}},
  arrTeal/.style={draw=tiTeal,line width=0.68pt,-{Stealth[length=1.6mm,width=1.15mm]}},
  arrTealDash/.style={draw=tiTeal,line width=0.68pt,dash pattern=on 2.6pt off 1.9pt,-{Stealth[length=1.6mm,width=1.15mm]}},
  lblBlue/.style={text=tiBlue,font=\sffamily\fontsize{7.4}{8.8}\selectfont,inner sep=1pt},
  lblAmber/.style={text=tiAmber,font=\sffamily\fontsize{7.4}{8.8}\selectfont,inner sep=1pt},
  lblTeal/.style={text=tiTeal,font=\sffamily\fontsize{7.4}{8.8}\selectfont,inner sep=1pt}
]
\path[use as bounding box] (0.5,-3.3) rectangle (160.3,99.0);

% Helper macro idea implemented directly for crisp left accent bars on rounded white cards:
% Left column: x in [10, 77] (width 67mm, center 43.5)
% Right column: x in [93, 160] (width 67mm, center 126.5)

% L1: Run forward passes in both engines / Save hidden states
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (10,90.5) rectangle (77,98.5);
\draw[draw=tiBlue,line width=1.15pt] (10.35,91.9) -- (10.35,97.1);
\node[text=tiInk,align=center] at (43.8,94.5) {Run forward passes in both engines\\Save hidden states};

% L2: Compute hidden-state differences between training and inference engines
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (10,79.5) rectangle (77,87.5);
\draw[draw=tiBlue,line width=1.15pt] (10.35,80.9) -- (10.35,86.1);
\node[text=tiInk,align=center] at (43.8,83.5) {Compute hidden-state differences\\between training and inference engines};

% L3: Target the layer with the largest increase in hidden-state difference
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (10,68.5) rectangle (77,76.5);
\draw[draw=tiBlue,line width=1.15pt] (10.35,69.9) -- (10.35,75.1);
\node[text=tiInk,align=center] at (43.8,72.5) {Target the layer with the largest\\increase in hidden-state difference};

% L4: Same input (4 lines)
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (10,50.3) rectangle (77,65.5);
\draw[draw=tiBlue,line width=1.15pt] (10.35,51.9) -- (10.35,63.9);
\node[text=tiInk,align=center,font=\sffamily\fontsize{7.7}{9.4}\selectfont] at (43.8,57.9)
  {Same input\\Run forward passes in both engines for the target layer\\Save hidden states within the target layer\\Compare the target layer's output difference};

% L5: Consider mathematical mechanisms first (teal banner)
\path[fill=tiTealBg,draw=tiTeal!22,line width=0.45pt,rounded corners=1.2mm] (10,39.4) rectangle (77,45.4);
\node[text=tiTeal,font=\sffamily\bfseries\fontsize{8.0}{9.6}\selectfont,align=center] at (43.5,42.4)
  {Consider mathematical mechanisms first};

% L6: Validate the explanation of the target layer's difference
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (10,27.6) rectangle (77,35.6);
\draw[draw=tiTeal,line width=1.15pt] (10.35,29.0) -- (10.35,34.2);
\node[text=tiInk,align=center] at (43.8,31.6)
  {Validate the explanation of the\\target layer's difference};

% R1: Consider kernel issues first (amber banner)
\path[fill=tiAmberBg,draw=tiAmber!22,line width=0.45pt,rounded corners=1.2mm] (93,91.5) rectangle (160,97.5);
\node[text=tiAmber,font=\sffamily\bfseries\fontsize{8.0}{9.6}\selectfont,align=center] at (126.5,94.5)
  {Consider kernel issues first};

% R2: Compute hidden-state differences from the same-input forward passes
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (93,79.5) rectangle (160,87.5);
\draw[draw=tiAmber,line width=1.15pt] (93.35,80.9) -- (93.35,86.1);
\node[text=tiInk,align=center] at (126.8,83.5)
  {Compute hidden-state differences\\from the same-input forward passes};

% R3: Target the internal layer with the largest increase in hidden-state difference
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (93,68.5) rectangle (160,76.5);
\draw[draw=tiAmber,line width=1.15pt] (93.35,69.9) -- (93.35,75.1);
\node[text=tiInk,align=center] at (126.8,72.5)
  {Target the internal layer with the largest\\increase in hidden-state difference};

% R4: Kernel-level? (amber diamond, center (126.5, 60.2))
\path[draw=tiAmber,fill=white,line width=0.68pt]
  (126.5,65.2) -- (147.5,60.2) -- (126.5,55.2) -- (105.5,60.2) -- cycle;
\node[text=tiAmber,font=\sffamily\bfseries\fontsize{8.0}{9.6}\selectfont] at (126.5,60.2) {Kernel-level?};

% R5: Verify kernel faults / Repair confirmed faults
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (93,42.2) rectangle (160,50.2);
\draw[draw=tiAmber,line width=1.15pt] (93.35,43.6) -- (93.35,48.8);
\node[text=tiInk,align=center] at (126.8,46.2)
  {Verify kernel faults\\Repair confirmed faults};

% R6: Rerun full-model forward passes in both engines (3 lines)
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (93,26.6) rectangle (160,38.2);
\draw[draw=tiBlue,line width=1.15pt] (93.35,28.2) -- (93.35,36.6);
\node[text=tiInk,align=center,font=\sffamily\fontsize{7.8}{9.5}\selectfont] at (126.8,32.4)
  {Rerun full-model forward passes in both engines\\Recompute layer-wise differences\\Check final-output differences};

% Bottom Diamond: Any remaining differences requiring analysis? (center (85, 14.5))
\path[draw=tiBlue,fill=white,line width=0.68pt]
  (85,20.3) -- (119.5,14.5) -- (85,8.7) -- (50.5,14.5) -- cycle;
\node[text=tiBlue,font=\sffamily\bfseries\fontsize{7.8}{9.4}\selectfont,align=center] at (85,14.5)
  {Any remaining differences\\requiring analysis?};

% Final Box: Report verified fixes / Summarize supported explanations
\path[draw=tiBorder,fill=white,line width=0.55pt,rounded corners=1.2mm] (46.5,-2.8) rectangle (123.5,5.2);
\draw[draw=tiBlue,line width=1.15pt] (46.85,-1.4) -- (46.85,3.8);
\node[text=tiInk,align=center] at (85.3,1.2)
  {Report verified fixes\\Summarize supported explanations};

% Left column vertical arrows
\draw[arrSlate] (43.5,90.5) -- (43.5,87.5);
\draw[arrSlate] (43.5,79.5) -- (43.5,76.5);
\draw[arrSlate] (43.5,68.5) -- (43.5,65.5);
\draw[arrTeal] (43.5,50.3) -- node[lblTeal,right=1.2mm] {Small} (43.5,45.4);
\draw[arrTeal] (43.5,39.4) -- (43.5,35.6);

% Fail dashed loop (L6.east -> L5.east)
\draw[arrTealDash] (77,31.6) -- node[lblTeal,above=0.5mm] {Fail} (84.2,31.6) -- (84.2,42.4) -- (77,42.4);

% Large solid orthogonal arrow (L4 upper-east -> R1.west)
\draw[arrAmber] (77,60.2) -- node[lblAmber,above=0.5mm] {Large} (85.0,60.2) -- (85.0,94.5) -- (93,94.5);

% No dashed orthogonal arrow (R4.west -> L4 lower-east, non-crossing!)
\draw[arrAmberDash] (105.5,60.2) -- node[lblAmber,above=0.5mm,pos=0.46] {No} (89.2,60.2) -- (89.2,54.8) -- (77,54.8);

% Right column vertical arrows
\draw[arrAmber] (126.5,91.5) -- (126.5,87.5);
\draw[arrAmber] (126.5,79.5) -- (126.5,76.5);
\draw[arrAmber] (126.5,68.5) -- (126.5,65.2);
\draw[arrAmber] (126.5,55.2) -- node[lblAmber,right=1.2mm] {Yes} (126.5,50.2);
\draw[arrSlate] (126.5,42.2) -- (126.5,38.2);

% Convergence into bottom diamond
\draw[draw=tiSlate,line width=0.65pt] (43.5,27.6) -- (43.5,23.2) -- (126.5,23.2) -- (126.5,26.6);
\node[lblTeal,anchor=west] at (44.6,25.5) {Pass};
\fill[tiBlue] (85,23.2) circle (0.65mm);
\draw[arrSlate] (85,23.2) -- (85,20.3);

% Outer Yes dashed loop (bottom diamond west -> L3.west)
\draw[arrBlueDash] (50.5,14.5) -- (1.2,14.5) -- (1.2,72.5) -- (10,72.5);
\node[lblBlue,anchor=south] at (26.2,15.1) {Yes};
\node[lblBlue,font=\sffamily\fontsize{6.6}{8.0}\selectfont,anchor=north] at (26.2,13.6)
  {(Skip layers whose differences have been explained)};

% Final No arrow
\draw[arrBlue] (85,8.7) -- node[lblBlue,right=1.2mm] {No} (85,5.2);

\end{tikzpicture}%
\endgroup

